A $\mu$-mode approach for exponential integrators: actions of $\varphi$-functions of Kronecker sums

We present a method for computing actions of the exponential-like $\varphi$-functions for a Kronecker sum $K$ of $d$ arbitrary matrices $A_\mu$. It is based on the approximation of the integral representation of the $\varphi$-functions by Gaussian quadrature formulas combined with a scaling and squaring technique. The resulting algorithm, which we call PHIKS, evaluates the required actions by means of $\mu$-mode products involving exponentials of the small sized matrices $A_\mu$, without forming the large sized matrix $K$ itself. PHIKS, which profits from the highly efficient level 3 BLAS, is designed to compute different $\varphi$-functions applied on the same vector or a linear combination of actions of $\varphi$-functions applied on different vectors. In addition, thanks to the underlying scaling and squaring techniques, the desired quantities are available simultaneously at suitable time scales. All these features allow the effective usage of PHIKS in the exponential integration context. In fact, our newly designed method has been tested on popular exponential Runge--Kutta integrators of stiff order from one to four, in comparison with state-of-the-art algorithms for computing actions of $\varphi$-functions. The numerical experiments with discretized semilinear evolutionary 2D or 3D advection--diffusion--reaction, Allen--Cahn, and Brusselator equations show the superiority of the proposed $\mu$-mode approach.

==> plot_cpu_ord1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=54,
xmax=131,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number $n$ of discretization points},
xtick={64,81,100,121},
xticklabels={{64},{81},{100},{121}},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={wall-clock time},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={ADR, exponential Euler, 250 time steps},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.54,0.98)}},
legend image post style={scale=0.6}
]
\addplot [color=mycolor5, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
64	2.656309\\
81	6.35685\\
100	16.815645\\
121	34.748827\\
};
%\addlegendentry{\texttt{expRK1s1\_row\_phiks}}

\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
64	10.896792\\
81	27.403405\\
100	62.183351\\
121	140.971347\\
};
%\addlegendentry{\texttt{expRK1s1\_row\_bamphi}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	19.773262\\
81	53.804316\\
100	133.122662\\
121	320.582258\\
};
%\addlegendentry{\texttt{expRK1s1\_row\_kiops}}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
64	7.903764\\
81	21.843459\\
100	59.875947\\
121	137.299153\\
};
%\addlegendentry{\texttt{expRK1s1\_row\_phipmsimuliom}}

\end{axis}

\end{tikzpicture}%


==> plot_cpu_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.777in,0.482in)},
scale only axis,
xmin=54,
xmax=131,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number $n$ of discretization points},
xtick={64,81,100,121},
xticklabels={{64},{81},{100},{121}},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={wall-clock time},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={ADR, ETD2RK, 100 time steps},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, at={(0.54,0.98)}},
legend image post style={scale=0.4}
]
\addplot [color=mycolor5, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
64	3.97\\
81	9.91\\
100	2.15e1\\
121	4.95e1\\
};
%\addlegendentry{\texttt{expRK2s2\_row\_phiks}}

\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
64	1.35e1\\
81	2.70e1\\
100	9.63e1\\
121	2.15e2\\
};
%\addlegendentry{\texttt{expRK2s2\_row\_bamphi}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	1.33e1\\
81	3.80e1\\
100	1.03e2\\
121	2.33e2\\
};
%\addlegendentry{\texttt{expRK2s2\_row\_kiops}}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
64	1.07e1\\
81	3.06e1\\
100	8.66e1\\
121	1.96e2\\
};
%\addlegendentry{\texttt{expRK2s2\_row\_phipmsimuliom}}


\end{axis}

\end{tikzpicture}%


==> plot_cpu_ord3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.766in,0.486in)},
scale only axis,
%xmin=471,
xmin = 321,
xmax=681,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number $n$ of discretization points},
%xtick={501,551,601,651},
%xticklabels={{501},{551},{601},{651}},
xtick={351,451,551,651},
xticklabels={{351},{451},{551},{651}},
ymode=log,
ymin=1,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={wall-clock time},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Allen--Cahn, expRK3s3, 20 time steps},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.6,0.98)}},
legend image post style={scale=0.6}
]
\addplot [color=mycolor5, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
%501	2.56e1\\
%551	3.56e1\\
%601	4.39e1\\
%651	5.45e1\\
351	7.71e0\\
451	1.82e1\\
551	3.48e1\\
651	5.17e1\\
};
%\addlegendentry{\texttt{expRK3s3\_column\_phiks}}

\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
%501	4.47e1\\
%551	6.42e1\\
%601	7.44e1\\
%651	1.02e2\\
351	1.68e1\\
451	4.34e1\\
551	8.01e1\\
651	1.42e2\\
};
%\addlegendentry{\texttt{expRK3s3\_column\_bamphi}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
%501	3.81e1\\
%551	5.44e1\\
%601	6.98e1\\
%651	8.74e1\\
351	1.46e1\\
451	3.21e1\\
551	6.11e1\\
651	1.18e2\\
};
%\addlegendentry{\texttt{expRK3s3\_column\_kiops}}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
%501	3.30e1\\
%551	4.53e1\\
%601	5.97e1\\
%651	7.54e1\\
351	1.19e1\\
451	2.76e1\\
551	5.36e1\\
651	1.01e2\\
};
%\addlegendentry{\texttt{expRK3s3\_column\_phipmsimuliom}}

\addplot [color=mycolor1, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
%501	5.37e1\\
%551	6.70e1\\
%601	7.82e1\\
%651	9.23e1\\
351	2.19e1\\
451	5.26e1\\
551	6.63e1\\
651	9.24e1\\
};
%\addlegendentry{\texttt{expRK3s3\_column\_sylvester}}

\end{axis}

\end{tikzpicture}%


==> plot_cpu_ord4_col.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.777in,0.482in)},
scale only axis,
xmin=30,
xmax=110,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number $n$ of discretization points},
xtick={40,60,80,100},
xticklabels={{40},{60},{80},{100}},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={wall-clock time},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Brusselator, expRK4s5, 20 time steps},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

  \addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
40	1.18\\
60	3.37\\
80	1.07e1\\
100	2.51e1\\
};
%\addlegendentry{\textsc{phiks}}


  \addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40	4.14\\
60	2.37e1\\
80	8.12e1\\
100	1.99e2\\
};
%\addlegendentry{\textsc{phipm\_simul\_iom}}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
40	1.03e1\\
60	5.36e1\\
80	1.77e2\\
100	4.44e2\\
};
%\addlegendentry{\textsc{bamphi}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	4.83\\
60	2.29e1\\
80	7.48e1\\
100	1.87e2\\
};
%\addlegendentry{\textsc{kiops}}



\end{axis}

\end{tikzpicture}%


==> plot_cpu_ord4_row.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.766in,0.486in)},
scale only axis,
xmin=30,
xmax=110,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number $n$ of discretization points},
xtick={40,60,80,100},
xticklabels={{40},{60},{80},{100}},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={wall-clock time},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Brusselator, expRK4s6, 20 time steps},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
40	8.17e-1\\
60	2.44e0\\
80	8.22e0\\
100	2.14e1\\
};
%\addlegendentry{\textsc{phiks}}

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40	3.73e0\\
60	2.01e1\\
80	7.13e1\\
100	1.79e2\\
};
%\addlegendentry{\textsc{phipm\_simul\_iom}}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
40	6.51e0\\
60	3.14e1\\
80	9.17e1\\
100	2.49e2\\
};
%\addlegendentry{\textsc{bamphi}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	3.90e0\\
60	2.15e1\\
80	7.08e1\\
100	1.80e2\\
};
%\addlegendentry{\textsc{kiops}}

\end{axis}

\end{tikzpicture}%


==> plot_err_ord1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=250,
xmax=840,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of time steps},
xtick={300,400,500,600,700},
xticklabels={{300},{400},{500},{600},{700}},
ymode=log,
ymax=1e-3,
ymin=1e-5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={ADR, exponential Euler, $n=20$},
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny},
legend image post style={scale=0.4}
]
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
300	0.000165235186389795\\
400	0.000123898171318099\\
500	9.91049913730389e-05\\
600	8.25799671443656e-05\\
700	7.07782213075619e-05\\
};
\addlegendentry{\textsc{kiops}}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
300	0.000165235196540974\\
400	0.000123898173293434\\
500	9.91049919155734e-05\\
600	8.25799673310767e-05\\
700	7.07782213797785e-05\\
};
\addlegendentry{\textsc{bamphi}}

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
300	0.000165235244516632\\
400	0.000123898203193513\\
500	9.91050099112496e-05\\
600	8.25799787168147e-05\\
700	7.07782289689893e-05\\
};
\addlegendentry{\textsc{phipm\_simul\_iom}}


\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
300	0.000165235138378534\\
400	0.000123898156126731\\
500	9.91049851245879e-05\\
600	8.25799641644721e-05\\
700	7.0778219642131e-05\\
};
\addlegendentry{\textsc{phiks}}



\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
300	0.000165149183219483\\
700	7.07782213797785e-05\\
};
\addlegendentry{order one}

\end{axis}

\end{tikzpicture}%


==> plot_err_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=165,
xmax=480,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of time steps},
xtick={200,250,300,350,400},
xticklabels={{200},{250},{300},{350},{400}},
ymode=log,
ymin=1e-08,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={ADR, ETD2RK, $n=20$},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny},
legend image post style={scale=0.4}
]

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200	5.32365148375022e-08\\
250	3.40654373414008e-08\\
300	2.36537259976104e-08\\
350	1.73767359584327e-08\\
400	1.33032316313845e-08\\
};
\addlegendentry{\textsc{kiops}}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200	5.32364855058506e-08\\
250	3.40654173149628e-08\\
300	2.36537142649498e-08\\
350	1.73767355538582e-08\\
400	1.33032184827131e-08\\
};
\addlegendentry{\textsc{bamphi}}

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
200	5.32365767374016e-08\\
250	3.40654565586898e-08\\
300	2.36537361119731e-08\\
350	1.73767420270503e-08\\
400	1.33032346656933e-08\\
};
\addlegendentry{\textsc{phipm\_simul\_iom}}


\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
200	5.32519766636632e-08\\
250	3.40717871382634e-08\\
300	2.36537310547918e-08\\
350	1.73767533551365e-08\\
400	1.33186400537108e-08\\
};
\addlegendentry{\textsc{phiks}}

%\addplot [color=green, line width=1.5pt, only marks, mark size=4pt, mark=triangle, mark options={solid, green}]
%  table[row sep=crcr]{%
%200	5.32519766636632e-08\\
%250	3.40717871382634e-08\\
%300	2.36537310547918e-08\\
%350	1.73767533551365e-08\\
%400	1.33186400537108e-08\\
%};
%\addlegendentry{\textsc{phiks\_dp}}



\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
200	5.32129386627733e-08\\
400	1.33032346656933e-08\\
};
\addlegendentry{order two}

\end{axis}

\end{tikzpicture}%


==> plot_err_ord3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=87,
xmax=230,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of time steps},
xtick={100,125,150,175,200},
xticklabels={{100},{125},{150},{175},{200}},
ymode=log,
ymin=1e-06,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Allen--Cahn, expRK3s3, $n=21$},
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny},
legend image post style={scale=0.4}
]

\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
100	4.25883e-5\\
125	2.15302e-5\\
150	1.23586e-5\\
175	7.73981e-6\\
200	5.16689e-6\\
};
\addlegendentry{\textsc{sylvphi}}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	4.25882e-5\\
125	2.15301e-5\\
150	1.23587e-5\\
175	7.73982e-6\\
200	5.16690e-6\\
};
\addlegendentry{\textsc{kiops}}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	4.25881e-5\\
125	2.15301e-5\\
150	1.23585e-5\\
175	7.73985e-6\\
200	5.16691e-6\\
};
\addlegendentry{\textsc{bamphi}}


\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
100	4.25880e-5\\
125	2.15399e-5\\
150	1.23586e-5\\
175	7.73982e-6\\
200	5.16690e-6\\
};
\addlegendentry{\textsc{phipm\_simul\_iom}}


\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
100	4.25881e-5\\
125	2.15398e-5\\
150	1.23585e-5\\
175	7.73980e-6\\
200	5.16691e-6\\
};
\addlegendentry{\textsc{phiks}}



\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
100	4.13351e-5\\
200	5.16689e-6\\
};
\addlegendentry{order three}

\end{axis}

\end{tikzpicture}%


==> plot_err_ord4_col.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=33,
xmax=96,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of time steps},
xtick={40,50,60,70,80},
xticklabels={{40},{50},{60},{70},{80}},
ymode=log,
ymin=1e-10,
ymax=1e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Brusselator, expRK4s5, $n=11$},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny},
legend image post style={scale=0.4}
]

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	4.03e-09\\
50	1.65e-09\\
60	7.96e-10\\
70	4.29e-10\\
80	2.51e-10\\
};
\addlegendentry{\textsc{kiops}}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
40	4.03e-09\\
50	1.65e-09\\
60	7.96e-10\\
70	4.29e-10\\
80	2.51e-10\\
};
\addlegendentry{\textsc{bamphi}}


\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40	4.03e-09\\
50	1.65e-09\\
60	7.96e-10\\
70	4.29e-10\\
80	2.51e-10\\
};
\addlegendentry{\textsc{phipm\_simul\_iom}}


  \addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4.pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
40	4.03e-09\\
50	1.65e-09\\
60	7.96e-10\\
70	4.29e-10\\
80	2.51e-10\\
};
\addlegendentry{\textsc{phiks}}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
40	4.03e-09\\
80	2.51e-10\\
};
\addlegendentry{order four}

\end{axis}

\end{tikzpicture}%


==> plot_err_ord4_row.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.3686,0.7882,0.38430}%
\definecolor{mycolor3}{rgb}{0.12940,0.56860,0.54900}%
\definecolor{mycolor4}{rgb}{0.23140,0.32160,0.54510}%
\definecolor{mycolor5}{rgb}{0.26670,0.00390,0.32940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=33,
xmax=96,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of time steps},
xtick={40,50,60,70,80},
xticklabels={{40},{50},{60},{70},{80}},
ymode=log,
ymin=1e-10,
ymax=1e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Brusselator, expRK4s6, $n=11$},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny},
legend image post style={scale=0.4}
]

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	4.66e-09\\
50	1.915e-09\\
60	9.24e-10\\
70	4.98e-10\\
80	2.92e-10\\
};
\addlegendentry{\textsc{kiops}}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
40	4.66e-09\\
50	1.915e-09\\
60	9.24e-10\\
70	4.98e-10\\
80	2.92e-10\\
};
\addlegendentry{\textsc{bamphi}}


\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40	4.68e-09\\
50	1.92e-09\\
60	9.25e-10\\
70	4.99e-10\\
80	2.92e-10\\
};
\addlegendentry{\textsc{phipm\_simul\_iom}}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
40	4.67e-09\\
50	1.91e-09\\
60	9.24e-10\\
70	4.98e-10\\
80	2.92e-10\\
};
\addlegendentry{\textsc{phiks}}


\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
40	4.67e-09\\
80	2.92e-10\\
};
\addlegendentry{order four}

\end{axis}

\end{tikzpicture}%


==> plot_validation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.9922,0.9059,0.1451}%
\definecolor{mycolor2}{rgb}{0.4784,0.8196,0.3176}%
\definecolor{mycolor3}{rgb}{0.13330,0.65880,0.51760}%
\definecolor{mycolor4}{rgb}{0.16470,0.47060,0.55690}%
\definecolor{mycolor5}{rgb}{0.25490,0.26670,0.52940}%
\definecolor{mycolor6}{rgb}{0.26670,0.00400,0.32940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.2in,
at={(0.822in,2.56in)},
scale only axis,
xmin=54,
xmax=131,
xlabel style={font=\color{white!15!black}},
xlabel={number $n$ of discretization points},
xtick={64,81,100,121},
xticklabels={{64},{81},{100},{121}},
ymode=log,
ymin=1e-16,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={difference},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={d = 3, p = 5},
%legend style={legend cell align=left, align=left, draw=white!15!black,
%font=\footnotesize},
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
64	2.47e-14\\
81      8.42e-14\\
100	4.13e-14\\
121	4.66e-13\\
};
%\addlegendentry{$\ell = 1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	1.48e-14\\
81	5.51e-14\\
100	2.55e-14\\
121	2.92e-13\\
};
%\addlegendentry{$\ell = 2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
64	1.01e-14\\
81	3.79e-14\\
100	1.98e-14\\
121	2.42e-13\\
};
%\addlegendentry{$\ell = 3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
64	5.56e-15\\
81	3.18e-14\\
100	1.54e-14\\
121	1.68e-13\\
};
%\addlegendentry{$\ell = 4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=4pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
64	7.53e-15\\
81	2.92e-14\\
100	1.31e-14\\
121	1.56e-13\\
};
%\addlegendentry{$\ell = 5$}

\addplot [color=mycolor6, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
64	3.51e-13\\
81	3.14e-13\\
100	1.47e-12\\
121	2.61e-12\\
};
%\addlegendentry{linear combination}

\end{axis}

\begin{axis}[%
width=1.8in,
height=1.2in,
at={(3.25in,2.56in)},
scale only axis,
xmin=54,
xmax=131,
xlabel style={font=\color{white!15!black}},
xlabel={number $n$ of discretization points},
xtick={64,81,100,121},
xticklabels={{64},{81},{100},{121}},
ymode=log,
ymin=1e-16,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={difference},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={d = 3, p = 5, half scale},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
64	1.06e-14\\
81	4.35e-14\\
100	1.85e-14\\
121	2.32e-13\\
};
%\addlegendentry{ell = 1}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	7.06e-15\\
81	2.63e-14\\
100	1.25e-14\\
121	1.62e-13\\
};
%\addlegendentry{ell = 2}

\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
64	6.22e-15\\
81	1.99e-14\\
100	2.17e-14\\
121	1.19e-13\\
};
%\addlegendentry{ell = 3}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
64	5.05e-15\\
81	1.58e-14\\
100	8.75e-15\\
121	1.07e-13\\
};
%\addlegendentry{ell = 4}

\addplot [color=mycolor5, line width=1.5pt, mark size=4pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
64	4.59e-15\\
81	1.33e-14\\
100	9.79e-15\\
121	8.56e-14\\
};
%\addlegendentry{ell = 5}

\addplot [color=mycolor6, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
64	1.94e-13\\
81	1.88e-13\\
100	8.38e-13\\
121	1.47e-12\\
};
%\addlegendentry{linear combination}

\end{axis}

\begin{axis}[%
width=1.8in,
height=1.2in,
at={(0.822in,0.787in)},
scale only axis,
xmin=7,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={number $n$ of discretization points},
xtick={8,9,10,11},
xticklabels={{8},{9},{10},{11}},
ymode=log,
ymin=1e-16,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={difference},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={d = 6, p = 5},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	7.95e-15\\
9	3.75e-15\\
10	8.45e-15\\
11	9.46e-15\\
};
%\addlegendentry{ell = 1}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	5.75e-15\\
9	3.13e-15\\
10	6.33e-15\\
11	6.39e-15\\
};
%\addlegendentry{ell = 2}

\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	5.24e-15\\
9	2.47e-15\\
10	4.51e-15\\
11	6.06e-15\\
};
%\addlegendentry{ell = 3}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	3.66e-15\\
9	1.57e-15\\
10	3.85e-15\\
11	4.47e-15\\
};
%\addlegendentry{ell = 4}

\addplot [color=mycolor5, line width=1.5pt, mark size=4pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8 4.44e-15\\
9 1.33e-15\\
10 2.58e-15\\
11 3.47e-15\\
};

%\addlegendentry{ell = 5}

\addplot [color=mycolor6, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8	4.64e-14\\
9	6.42e-14\\
10	1.64e-14\\
11	6.86e-14\\
};
%\addlegendentry{linear combination}

\end{axis}

\begin{axis}[%
width=1.8in,
height=1.2in,
at={(3.25in,0.787in)},
scale only axis,
xmin=7,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={number $n$ of discretization points},
xtick={8,9,10,11},
xticklabels={{8},{9},{10},{11}},
ymode=log,
ymin=1e-16,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={difference},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={d = 6, p = 5, half scale},
legend pos=north east,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny,
legend columns=2},
legend image post style={scale=0.4}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	5.41e-15\\
9	2.75e-15\\
10	5.25e-15\\
11	5.67e-15\\
};
\addlegendentry{$\ell = 1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	3.96e-15\\
9	1.29e-15\\
10	3.76e-15\\
11	3.88e-15\\
};
\addlegendentry{$\ell = 2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	2.87e-15\\
9	1.20e-15\\
10	3.25e-15\\
11	3.58e-15\\
};
\addlegendentry{$\ell = 3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	3.31e-15\\
9	1.61e-15\\
10	1.52e-15\\
11	2.82e-15\\
};
\addlegendentry{$\ell = 4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=4pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8	2.75e-15\\
9	1.41e-15\\
10	2.01e-15\\
11	2.83e-15\\
};
\addlegendentry{$\ell = 5$}

\addplot [color=mycolor6, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8	2.62e-14\\
9	3.85e-14\\
10	9.24e-15\\
11	3.88e-14\\
};
\addlegendentry{linear combination}

\end{axis}

\end{tikzpicture}%

